Between Shor and Steane: A unifying construction for measuring error syndromes

Fault-tolerant quantum error correction requires the measurement of error syndromes in a way that minimizes correlated errors on the quantum data. Steane and Shor ancilla are two well-known methods for fault-tolerant syndrome extraction. In this paper, we find a unifying construction that generates a family of ancilla blocks that interpolate between Shor and Steane. This family increases the complexity of ancilla construction in exchange for reducing the rounds of measurement required to fault-tolerantly measure the error. We then apply this construction to the toric code of size $L\times L$ and find that blocks of size $m\times m$ can be used to decode errors in $O(L/m)$ rounds of measurements. Our method can be applied to any Calderbank-Shor-Steane codes and presents a new direction for optimizing fault-tolerant quantum computation.

==> circuit2.tex <==
\documentclass[main.tex]{subfiles}
\begin{document}


\resizebox{\linewidth}{!}{
\begin{quantikz}[row sep=0.8em, column sep=1.25em]
 \lstick{1} & \qw\gategroup[8,steps=7,style={dashed,
rounded corners,fill=blue!20, inner xsep=2pt},
background]{\large\sc Bare Ancilla} & \qw  & \ctrl{7} & \qw & \qw & \qw & \qw & \qw\gategroup[11,steps=7,style={dashed,
rounded corners,fill=red!20, inner xsep=2pt},
background]{\Large\sc Cat State} & \qw & \ctrl{7}&\qw&\qw&\qw&\qw & \qw\gategroup[14,steps=10,style={dashed,
rounded corners,fill=green!20, inner xsep=2pt},
background]{\Large\sc Steane} 
& \qw & \ctrl{7} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw
\gategroup[13,steps=9,style={dashed,rounded corners,fill=orange!20, inner xsep=2pt}, background]{\Large\sc Scheme A} 
& \qw & \ctrl{7} & \qw & \qw & \qw & \qw & \qw & \qw & \qw
\gategroup[10,steps=9,style={dashed,rounded corners,fill=violet!20, inner xsep=2pt}, background]{\Large\sc Scheme B} 
& \qw & \ctrl{7} & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
 \lstick{2} & \qw & \qw & \qw & \ctrl{6} & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{7}&\qw&\qw&\qw & \qw & \qw & \qw & \ctrl{7} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{7} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{7} & \qw & \qw & \qw & \qw & \qw & \qw\\%line 2
 \lstick{3} & \qw & \qw & \qw & \qw & \ctrl{5} & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{7}&\qw&\qw & \qw & \qw & \qw & \qw & \ctrl{7} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{7} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{6} & \qw & \qw & \qw & \qw & \qw\\%line3
 \lstick{4} & \qw & \qw & \qw & \qw & \qw & \ctrl{4} & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{7}&\qw & \qw & \qw & \qw & \qw & \qw & \ctrl{7} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{7} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{4} & \qw & \qw & \qw & \qw\\%line4
 \lstick{5} &\qw& \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\qw&\qw&\qw&\qw&\qw&\qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{7} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{7} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{5} & \qw & \qw & \qw \\%line5
 \lstick{6} & \qw&\qw & \qw & \qw & \qw & \qw & \qw & \qw &\qw\qw&\qw&\qw&\qw&\qw&\qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{7} & \qw & \qw &\qw  & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{7} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{4} & \qw & \qw \\%line6
 \lstick{7} & \qw& \qw & \qw & \qw & \qw & \qw & \qw & \qw &\qw&\qw&\qw&\qw&\qw&\qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{7} & \qw&\qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\%line7
 & & \lstick{1'} & \targ{} & \targ{} & \targ{} & \targ{} &  \meterD{Z} & & \lstick{1'} & \targ{} &\qw&\qw&\qw&\meterD{Z} & & \lstick{1'} & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw & \meterD{Z} & & \lstick{1'} & \targ{} & \qw & \qw & \qw & \qw & \qw & \meterD{Z} & & \lstick{1'} & \targ{} & \qw & \qw & \targ{} & \qw & \qw & \meterD{Z}\\%line1'
 & & & & & & & & & \lstick{2'} & \qw & \targ{}&\qw&\qw&\meterD{Z} & & \lstick{2'} & \qw & \targ{} & \qw & \qw & \qw & \qw & \qw & \meterD{Z} & & \lstick{2'} & \qw & \targ{} & \qw & \qw & \qw & \qw & \meterD{Z} & & \lstick{2'} & \qw & \targ{} & \targ{} & \qw & \qw & \qw & \meterD{Z}\\%line2'
 & & & & & & & & & \lstick{3'} & \qw & \qw & \targ{}&\qw&\meterD{Z} & & \lstick{3'}& \qw & \qw & \targ{} & \qw & \qw & \qw & \qw & \meterD{Z} &  & \lstick{3'} & \qw & \qw & \targ{} & \qw & \qw & \qw & \meterD{Z} & & \lstick{3'} & \qw & \qw & \qw & \qw & \targ{} & \targ{} & \meterD{Z}\\ %line3'
 & & & & & & & & & \lstick{4'} & \qw & \qw & \qw & \targ{}&\meterD{Z} & & \lstick{4'} & \qw & \qw & \qw & \targ{} & \qw & \qw & \qw & \meterD{Z} & & \lstick{4'} & \qw & \qw & \qw & \targ{} & \qw & \qw & \meterD{Z}&&&&&&&&&&\\%line4'
 &&&&&&&&&&&&&&&&\lstick{5'} & \qw & \qw & \qw & \qw & \targ{} & \qw & \qw & \meterD{Z} & & \lstick{5'} & \qw & \qw & \qw & \qw & \targ{} & \qw & \meterD{Z} &&&&&&&&&&\\
 &&&&&&&&&&&&&&&&\lstick{6'} & \qw & \qw & \qw & \qw & \qw & \targ{} & \qw & \meterD{Z}& &\lstick{6'} & \qw & \qw & \qw & \qw & \qw & \targ{} & \meterD{Z}&&&&&&&&&&\\
 &&&&&&&&&&&&&&&&\lstick{7'} & \qw & \qw & \qw & \qw & \qw & \qw & \targ{} & \meterD{Z}& & & & & & & & & &&&&&&&&&&
\end{quantikz}
}
\end{document}
